Immersive Visualization of Flat Surfaces Using Ray Marching

We present an effective method for visualizing flat surfaces using ray marching. Our approach provides an intuitive way to explore translation surfaces, mirror rooms, unfolded polyhedra, and translation prisms while maintaining computational efficiency. We demonstrate the utility of the method through various examples and provide implementation insights for programmers. Finally, we discuss the use of our visualizations in outreach. We make our simulations and code available online.

==> graphics/tikz/csg_ops.tex <==
\begin{tikzpicture}[scale=0.9]
  % common settings
  \def\r{1}
  \def\dx{1.5}
  %% UNION --------------------------------------------------
  \begin{scope}
    \coordinate (C1) at (0,0);
    \coordinate (C2) at (\dx,0);
    \fill[gray!25] (C1) circle (\r) (C2) circle (\r);
    \draw (C1) circle (\r) (C2) circle (\r);
    \node[below] at (0.75, -\r-0.4) {Union};
  \end{scope}
  %% INTERSECTION -------------------------------------------
  \begin{scope}[xshift=4.0cm]
    \coordinate (C1) at (0,0);
    \coordinate (C2) at (\dx,0);
    \begin{scope}
      \clip (C1) circle (\r);
      \fill[gray!25] (C2) circle (\r);
    \end{scope}
    \draw (C1) circle (\r) (C2) circle (\r);
    \node[below] at (0.75, -\r-0.4) {Intersection};
  \end{scope}
  %% DIFFERENCE ---------------------------------------------
  \begin{scope}[xshift=8.0cm]
    \coordinate (C1) at (0,0);
    \coordinate (C2) at (\dx,0);
    % base fill
    \fill[gray!25] (C1) circle (\r);
    % carve out overlap
    \begin{scope}
      \clip (C2) circle (\r);
      \fill[white] (C1) circle (\r);
    \end{scope}
    \draw (C1) circle (\r) (C2) circle (\r);
    \node[below] at (0.75, -\r-0.4) {Difference};
  \end{scope}
\end{tikzpicture}

==> graphics/tikz/level_sets.tex <==
\begin{tikzpicture}[scale=1.0]
  % circle level sets
  \begin{scope}
    \foreach \r in {0.25,0.5,0.75} {
      \draw[red!50!white, thick] (0,0) circle (\r);
    }
    \draw[blue, thick] (0,0) circle (1);
    \foreach \r in {1.25,1.5,1.75,2.0,2.25} {
      \draw[green!50!white, thick] (0,0) circle (\r);
    }
    \node at (0,-3) {Circle SDF Level Sets};
    \node at (0,0) {$d < 0$};
    \node at (0,1) {$d = 0$};
    \node at (0,2) {$d > 0$};
  \end{scope}

  % rectangle level sets
  \begin{scope}[xshift=5.5cm]
    \foreach \s in {-0.75,-0.5,-0.25} {
      \draw[red!50!white, thick] (-1-\s,-1-\s) rectangle (1+\s,1+\s);
    }
    \draw[blue, thick] (-1,-1) rectangle (1,1);
    \foreach \s in {0.25,0.5,0.75,1.0,1.25} {
      \draw[green!50!white, thick] (-1-\s,-1-\s) rectangle (1+\s,1+\s);
    }
    \node at (0,-3) {Square SDF Level Sets};
    \node at (0,0) {$d < 0$};
    \node at (0,1) {$d = 0$};
    \node at (0,2) {$d > 0$};
  \end{scope}
\end{tikzpicture}
